Towards a new paradigm of scientific discovery with socialized artificial intelligence

Scientific discovery has advanced through successive transformations in the organization of knowledge. Observation and experimentation established the empirical foundations of science. Theory made it possible to derive general principles from particular phenomena. Computation extended inquiry into systems beyond direct observation, while data-intensive methods opened new spaces of pattern and prediction. Science now confronts a different frontier. The central challenge is no longer simply to produce more information, but to organize expanding knowledge, reasoning, and evidence into a coherent process of discovery. Here, we introduce Bridging Literature, Agents, and Zero-gap Experimentation (BLAZE), a paradigm of socialized scientific intelligence. BLAZE conceives AI not as an assistant for isolated research tasks, but as an organizational infrastructure for scientific discovery. It connects persistent knowledge, collective reasoning, empirical validation, and human judgment within a continuous research lifecycle, transforming fragmented activities into a cumulative process of inquiry, criticism, and revision. The central premise of BLAZE is that scientific intelligence does not arise from computation alone. It emerges from the sustained interaction among knowledge, hypotheses, experiments, and collective verification. By organizing humans and machines within a shared scientific process, BLAZE makes discovery more traceable, reproducible, and cumulative while preserving human creativity, judgment, and responsibility. Socialized scientific intelligence may provide a foundation for the next era of science. Its purpose is not to replace human discovery, but to extend the scale, depth, and continuity of collective scientific inquiry.

==> 6-Closed-Loop_Experimentation/ch6_closed_loop_protocol.tex <==
% Editable TikZ source for the closed-loop experimentation protocol.
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\sffamily\scriptsize,
    >=Latex,
    stage/.style={
        draw=BaizeLine,
        line width=0.55pt,
        rounded corners=1.5pt,
        minimum height=0.82cm,
        text width=1.85cm,
        align=center,
        inner sep=3.5pt,
        text=BaizeInk,
        fill=white
    },
    compact/.style={
        draw=BaizeLine,
        line width=0.5pt,
        rounded corners=1.2pt,
        minimum height=0.58cm,
        text width=1.55cm,
        align=center,
        inner sep=2.5pt,
        text=BaizeInk,
        fill=white
    },
    registry/.style={
        draw=BaizeLine,
        line width=0.55pt,
        rounded corners=1.5pt,
        align=left,
        inner xsep=5pt,
        inner ysep=4pt,
        text=BaizeInk,
        fill=white
    },
    decision/.style={
        diamond,
        draw=BaizeGold,
        fill=BaizeGold!9,
        line width=0.6pt,
        aspect=1.7,
        inner sep=1.2pt,
        align=center,
        text=BaizeInk
    },
    flow/.style={-Latex, draw=BaizeInk!72, line width=0.7pt},
    branch/.style={-Latex, draw=BaizeBlue!78, line width=0.65pt},
    feedback/.style={-Latex, draw=BaizeCoral, line width=0.7pt, dashed},
    panel/.style={
        draw=BaizeLine,
        fill=BaizeMist,
        line width=0.55pt,
        rounded corners=2pt,
        inner sep=6pt
    },
    paneltitle/.style={font=\sffamily\bfseries\footnotesize, text=BaizeInk}
]

% Panel a: experiment graph.
\node[stage, fill=BaizeBlue!8] (handoff) at (0.2,0) {Research brief\\\textcolor{BaizeBlue}{question + protocol}};
\node[stage] (baseline) at (2.65,0) {Baseline\\reproduction};
\node[stage, fill=BaizeTeal!9] (main) at (5.1,0) {Main-method\\validation};
\node[compact] (tune) at (7.55,0.65) {Constrained\\tuning};
\node[compact] (ablate) at (7.55,0) {Ablation};
\node[compact] (robust) at (7.55,-0.65) {Robustness +\\replication};
\node[stage, fill=BaizeGold!9] (aggregate) at (10.0,0) {Protocol-aware\\aggregation};
\node[stage, fill=BaizeCoral!8] (claim) at (12.45,0) {Qualified evidence\\for a scoped claim};
\node[compact, draw=BaizeCoral!70, fill=BaizeCoral!5] (failure) at (5.1,-1.55) {Failure / deviation\\record};

\draw[flow] (handoff) -- node[above, text=BaizeInk!70] {lock} (baseline);
\draw[flow] (baseline) -- node[above, text=BaizeInk!70] {anchor} (main);
\draw[branch] (main.east) -- ++(0.48,0) |- (tune.west);
\draw[branch] (main.east) -- (ablate.west);
\draw[branch] (main.east) -- ++(0.48,0) |- (robust.west);
\draw[branch] (tune.east) -- ++(0.38,0) |- (aggregate.west);
\draw[branch] (ablate.east) -- (aggregate.west);
\draw[branch] (robust.east) -- ++(0.38,0) |- (aggregate.west);
\draw[flow] (aggregate) -- node[above, text=BaizeInk!70] {gate} (claim);
\draw[feedback] (main.south) -- (failure.north);
\draw[feedback] (failure.west) -| node[pos=0.72, left, text=BaizeCoral] {diagnose} (baseline.south);

\begin{scope}[on background layer]
    \node[panel, fit=(handoff)(baseline)(main)(tune)(ablate)(robust)(aggregate)(claim)(failure)] (panelA) {};
\end{scope}
\node[paneltitle, anchor=south west] at ([xshift=1pt,yshift=2pt]panelA.north west) {\textcolor{BaizeTeal}{a}\quad Experiment graph: comparability is inherited along explicit dependencies};

% Panel b: bounded execution and repair state machine.
\node[compact, fill=BaizeBlue!8] (generate) at (0.0,-4.15) {Generate /\\modify code};
\node[compact] (critic) at (2.05,-4.15) {Protocol +\\code critique};
\node[compact, fill=BaizeTeal!8] (execute) at (4.1,-4.15) {Isolated\\execution};
\node[decision] (valid) at (6.1,-4.15) {valid?};
\node[compact, fill=BaizeGold!9] (register) at (6.1,-5.75) {Register result\\and provenance};
\node[compact] (diagnose) at (4.1,-5.75) {Classify failure\\from logs};
\node[compact, fill=BaizeCoral!7] (repair) at (2.05,-5.75) {Bounded repair\\one change};
\node[compact, draw=BaizeCoral!70] (archive) at (0.0,-5.75) {Archive failure\\when budget ends};

\draw[flow] (generate) -- (critic);
\draw[flow] (critic) -- (execute);
\draw[flow] (execute) -- (valid);
\draw[flow] (valid) -- node[right, text=BaizeInk!70] {yes} (register);
\draw[feedback] (valid.south west) -- node[above left, text=BaizeCoral] {no} (diagnose.north east);
\draw[feedback] (diagnose) -- (repair);
\draw[feedback] (repair.north) -- node[right, text=BaizeCoral] {retry} (critic.south);
\draw[flow] (repair) -- node[above, text=BaizeInk!70] {stop} (archive);

\begin{scope}[on background layer]
    \node[panel, fit=(generate)(valid)(archive)(register)] (panelB) {};
\end{scope}
\node[paneltitle, anchor=south west] at ([xshift=1pt,yshift=2pt]panelB.north west) {\textcolor{BaizeBlue}{b}\quad Execution and bounded repair};

% Panel c: reproducibility bundle and claim gate.
\node[registry] (evidence) at (9.45,-5.0) {%
    \begingroup
    \setlength{\tabcolsep}{0pt}%
    \renewcommand{\arraystretch}{1.08}%
    \arrayrulecolor{BaizeLine}%
    \begin{tabular}{@{}>{\raggedright\arraybackslash}p{1.78cm}@{\hspace{0.16cm}}>{\raggedright\arraybackslash}p{1.78cm}@{}}
        \multicolumn{2}{@{}l@{}}{\textcolor{BaizeBlue}{\bfseries Evidence register}} \\
        \cmidrule(lr){1-2}
        \textcolor{BaizeTeal}{\bfseries 01}\par question + protocol &
        \textcolor{BaizeTeal}{\bfseries 02}\par code + environment \\[2pt]
        \textcolor{BaizeTeal}{\bfseries 03}\par data + split &
        \textcolor{BaizeTeal}{\bfseries 04}\par seeds + config \\[2pt]
        \textcolor{BaizeTeal}{\bfseries 05}\par raw logs + results &
        \textcolor{BaizeTeal}{\bfseries 06}\par analysis + visuals \\
        \cmidrule(lr){1-2}
        \multicolumn{2}{@{}l@{}}{\textcolor{BaizeTeal}{\bfseries 07}\quad statistics + claim links}
    \end{tabular}%
    \endgroup
};
\node[stage, text width=1.72cm, fill=BaizeGold!9] (bundle) at (12.8,-5.0) {Versioned\\evidence bundle};
\node[decision] (gate) at (14.75,-5.0) {claim-\\ready?};
\node[compact, text width=1.35cm, fill=BaizeTeal!8] (handover) at (14.75,-6.18) {Manuscript\\handoff};

\draw[flow] (evidence.east) -- (bundle.west);
\draw[flow] (bundle) -- (gate);
\draw[flow] (gate) -- node[right, text=BaizeInk!70] {yes} (handover);
\draw[feedback] (gate.north) -- ++(0,0.5) -| node[pos=0.25, above, text=BaizeCoral] {qualify or rerun} (bundle.north);

\begin{scope}[on background layer]
    \node[panel, fit=(evidence)(bundle)(gate)(handover)] (panelC) {};
\end{scope}
\node[paneltitle, anchor=south west] at ([xshift=1pt,yshift=2pt]panelC.north west) {\textcolor{BaizeGold}{c}\quad Evidence assembly and claim gate};

\end{tikzpicture}

